Proper motions of molecular hydrogen outflows in the Rho Ophiuchi molecular cloud

We aim to take a census of molecular hydrogen emission line objects (MHOs) in the Rho Ophiuchi molecular cloud and to make the first systematic proper motion measurements of these objects in this region. Deep H2 near-infrared imaging is performed to search for molecular hydrogen emission line objects. Multi-epoch data are used to derive the proper motions of the features of these objects, and the lengths and opening angles of the molecular hydrogen outflows. Our imaging covers an area of about 0.11 deg2 toward the L1688 core in the Rho Ophiuchi molecular cloud. In total, six new MHOs are discovered, 32 previously known MHOs are detected, and the proper motions for 86 features of the MHOs are measured. The proper motions lie in the range of 14 to 247 mas/yr, corresponding to transversal velocities of 8 to 140 km s-1 with a median velocity of about 35 km s-1. Based on morphology and proper motion measurements, 27 MHOs are ascribed to 21 driving sources. The molecular hydrogen outflows have a median length of about 0.04 pc and random orientations. We find no obvious correlation between H2 jet length, jet opening angle, and the evolutionary stage of the driving sources as defined by their spectral indices. We find that the fraction of protostars (23%) that drive molecular hydrogen outflows is similar to the one for Class II sources (15%). For most molecular hydrogen outflows, no obvious velocity variation along the outflow has been found. In Ophiuchus the frequency of occurrence of molecular hydrogen outflows has no strong dependency on the evolutionary stage of the driving source during the evolution from the protostellar stage to the classical T Tauri stage.

==> (inline-0) <==
\begin{longtable}{lcclccccc}

\caption{\label{mhopm} Proper motions of molecular hydrogen outflows}\\
\hline\hline
MHO & RA \tablefootmark{a}& Dec.\tablefootmark{a} & Other names & $\mu_{\alpha}$cos$\delta$ & $\mu_{\delta}$ & PA\tablefootmark{b} & Velocity\tablefootmark{c} &Status\tablefootmark{d} \\
 & (J2000) & (J2000) & & (mas/yr) & (mas/yr) & (deg) & (km/s) & Flag\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
MHO& RA\tablefootmark{a} & Dec.\tablefootmark{a} & Other names & $\mu_{\alpha}cos\delta$ & $\mu_{\delta}$ & PA\tablefootmark{b} & Velocity \tablefootmark{c}&Status\tablefootmark{d} \\
 & (J2000) & (J2000) & & (mas/yr) & (mas/yr) & (deg) & (km/s) & Flag\\
\hline
\endhead
\hline
\endfoot
MHO2102a & 16 26 16.4 &-24 25 37& [KGS2004]f10-03a & 21.9$\pm$ 7.7& -39.9$\pm$ 10.9&151$\pm$10& 25.7$\pm$ 5.9& 2\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2102b & 16 26 17.0 &-24 25 49& [GSWC2003]19,f10-03b & 10.6$\pm$ 7.6& -14.8$\pm$ 9.6&144$\pm$26& 10.3$\pm$ 5.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                               
MHO2103a & 16 26 16.6 &-24 28 34& [KGS2004]f10-01e & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2103b & 16 26 17.1 &-24 28 31& [KGS2004]f10-01f & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2103c & 16 26 22.0 &-24 27 58& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2104a & 16 26 25.2 &-24 27 34& [KGS2004]f10-01h & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2104b & 16 26 26.4 &-24 27 23& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2104c & 16 26 27.3 &-24 27 18& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2104d & 16 26 28.4 &-24 27 04& [KGS2004]f10-01i & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2105a & 16 26 15.9 &-24 22 41& [GSWC2003]11a & -65.3$\pm$ 7.7& 82.1$\pm$ 10.9&321$\pm$ 4& 59.2$\pm$ 6.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105b & 16 26 16.4 &-24 22 45& [GSWC2003]11b & -31.6$\pm$ 7.7& 71.4$\pm$ 10.9&336$\pm$ 6& 44.1$\pm$ 6.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105c & 16 26 17.4 &-24 23 12& [GSWC2003]12 & -27.7$\pm$ 7.7& 46.4$\pm$ 10.9&329$\pm$ 9& 30.5$\pm$ 5.9& 0\\                                                                                                                                                                                                                                                                                                                                                                                                      
MHO2105d & 16 26 18.7 &-24 23 25& [GSWC2003]13a & -24.5$\pm$ 7.7& 68.7$\pm$ 10.9&340$\pm$ 6& 41.2$\pm$ 6.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105e & 16 26 18.8 &-24 23 29& [GSWC2003]13c & -17.6$\pm$ 7.7& 58.0$\pm$ 10.9&343$\pm$ 7& 34.2$\pm$ 6.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105f & 16 26 18.9 &-24 23 36& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2105g1 & 16 26 19.0 &-24 23 07& HH313a & -20.3$\pm$ 8.0& 62.4$\pm$ 9.9&342$\pm$ 7& 37.0$\pm$ 5.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                                            
MHO2105g2 & 16 26 19.0 &-24 23 03& HH313b & -13.2$\pm$ 7.7& 54.6$\pm$ 11.1&346$\pm$ 8& 31.7$\pm$ 6.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                                           
MHO2105g3 & 16 26 19.0 &-24 23 03& HH313c & -6.8$\pm$ 7.3& 68.0$\pm$ 12.2&354$\pm$ 6& 38.6$\pm$ 7.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                                            
MHO2105g4 & 16 26 19.4 &-24 23 10& HH313d & -7.9$\pm$ 7.7& 64.9$\pm$ 10.9&353$\pm$ 6& 36.9$\pm$ 6.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                                            
MHO2105h & 16 26 19.0 &-24 23 24& [GSWC2003]13b & -12.4$\pm$ 7.7& 68.4$\pm$ 10.9&349$\pm$ 6& 39.2$\pm$ 6.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105i & 16 26 19.1 &-24 23 34& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2105j & 16 26 19.6 &-24 23 12& new feature & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                             
MHO2105k & 16 26 19.9 &-24 23 20& [GSWC2003]14i & -8.0$\pm$ 7.7& 18.3$\pm$ 10.9&336$\pm$23& 11.3$\pm$ 5.9& 2\\                                                                                                                                                                                                                                                                                                                                                                                                      
MHO2105l & 16 26 20.7 &-24 23 16& [GSWC2003]14h & 132.1$\pm$ 7.7& 97.6$\pm$ 10.9& 53$\pm$ 3& 92.7$\pm$ 6.9& 1\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105m & 16 26 21.4 &-24 23 48& [GSWC2003]14d & -45.5$\pm$ 7.7& 90.3$\pm$ 10.9&333$\pm$ 4& 57.1$\pm$ 6.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105n & 16 26 21.4 &-24 23 31& [GSWC2003]14f & -96.4$\pm$ 7.7& 153.2$\pm$ 10.9&327$\pm$ 2& 102.2$\pm$ 7.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                                   
MHO2105o & 16 26 21.7 &-24 23 37& [GSWC2003]14e & -22.0$\pm$ 7.7& 125.8$\pm$ 10.9&350$\pm$ 3& 72.1$\pm$ 7.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2105p & 16 26 21.8 &-24 23 26& [GSWC2003]14g & -93.0$\pm$ 7.7& 101.1$\pm$ 10.9&317$\pm$ 3& 77.5$\pm$ 6.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2105q & 16 26 22.0 &-24 24 01& [GSWC2003]14c & -25.5$\pm$ 7.7& 63.1$\pm$ 10.9&338$\pm$ 6& 38.4$\pm$ 6.2& 2\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105r & 16 26 22.2 &-24 24 04& [GSWC2003]14a & -53.8$\pm$ 7.7& 63.6$\pm$ 10.9&319$\pm$ 6& 47.0$\pm$ 6.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105s & 16 26 22.5 &-24 24 02& [GSWC2003]14b & 6.0$\pm$ 8.2& 48.1$\pm$ 11.2& 7$\pm$ 9& 27.4$\pm$ 6.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2105t & 16 26 22.9 &-24 24 11& new feature & -71.0$\pm$ 7.8& 82.0$\pm$ 10.5&319$\pm$ 4& 61.2$\pm$ 6.2& 0\\                                                                                                                                                                                                                                                                                                                                                                                                       
MHO2105u & 16 26 24.0 &-24 24 07& new feature & -18.1$\pm$ 8.8& 54.1$\pm$ 11.3&341$\pm$ 9& 32.2$\pm$ 6.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                                       
MHO2105v & 16 26 24.0 &-24 24 10& [GSWC2003]17b & -27.2$\pm$ 8.1& 82.2$\pm$ 11.5&341$\pm$ 5& 48.9$\pm$ 6.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2105w & 16 26 24.3 &-24 24 05& new feature & -10.8$\pm$ 7.9& 60.2$\pm$ 11.3&349$\pm$ 7& 34.5$\pm$ 6.6& 0\\                                                                                                                                                                                                                                                                                                                                                                                                       
MHO2105x & 16 26 24.6 &-24 24 20& [GSWC2003]17 & 6.7$\pm$ 7.8& 42.5$\pm$ 10.2& 9$\pm$10& 24.3$\pm$ 5.9& 2\\                                                                                                                                                                                                                                                                                                                                                                                                         
MHO2106a & 16 26 27.6 &-24 24 46& [GSWC2003]18,f10-04a & 88.5$\pm$ 6.6& -28.2$\pm$ 10.2&107$\pm$ 6& 52.4$\pm$ 4.8& 1\\                                                                                                                                                                                                                                                                                                                                                                                              
MHO2106b & 16 26 28.9 &-24 24 50& [KGS2004]f10-04b & 69.9$\pm$ 6.6& -20.4$\pm$ 10.2&106$\pm$ 7& 41.1$\pm$ 4.5& 2\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2106c & 16 26 30.8 &-24 25 14& [KGS2004]f10-04c & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2106d & 16 26 31.1 &-24 25 14& [KGS2004]f10-04d,[GSWC2003]20a & -11.2$\pm$ 6.6& 15.9$\pm$ 10.2&324$\pm$23& 11.0$\pm$ 5.2& 2\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2106e & 16 26 31.7 &-24 25 17& [KGS2004]f10-04e,[GSWC2003]20b & 62.1$\pm$ 6.4& -5.9$\pm$ 10.0& 95$\pm$ 9& 35.2$\pm$ 4.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2106f & 16 26 32.3 &-24 25 19& [KGS2004]f10-04f,[GSWC2003]20c & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                          
MHO2106g & 16 26 32.8 &-24 25 22& [GSWC2003]20d,f10-04g & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                   
MHO2106h & 16 26 33.3 &-24 25 28& [GSWC2003]20e & 66.3$\pm$ 6.6& -6.6$\pm$ 10.2& 95$\pm$ 8& 37.6$\pm$ 4.2& 0\\                                                                                                                                                                                                                                                                                                                                                                                                      
MHO2106i & 16 26 33.6 &-24 25 29& [GSWC2003]20f,f10-04h & 51.6$\pm$ 6.5& -11.2$\pm$ 10.1&102$\pm$10& 29.8$\pm$ 4.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                             
MHO2106j & 16 26 35.7 &-24 25 27& [KGS2004]f10-04i,[GSWC2003]21a & 47.0$\pm$ 6.6& 28.1$\pm$ 10.2& 59$\pm$ 9& 30.9$\pm$ 4.6& 2\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2106k & 16 26 36.5 &-24 25 38& [KGS2004]f10-04j,[GSWC2003]21b & 62.3$\pm$ 6.1& -19.0$\pm$ 9.7&107$\pm$ 8& 36.8$\pm$ 4.1& 2\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2106l & 16 26 37.4 &-24 25 39& [GSWC2003]21c,[KGS2004]f10-04k & 63.7$\pm$ 6.9& 12.8$\pm$ 10.0& 78$\pm$ 8& 36.7$\pm$ 4.4& 2\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2106m & 16 26 38.4 &-24 25 47& [KGS2004]f10-04l,[GSWC2003]21d & 84.8$\pm$ 6.1& -63.1$\pm$ 11.0&126$\pm$ 5& 59.7$\pm$ 5.5& 2\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2106n & 16 26 39.2 &-24 25 54& [KGS2004]f10-04m & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2108 & 16 26 47.5 &-24 38 15& [KGS2004]f04-01a & 92.5$\pm$ 11.2& -60.7$\pm$ 18.4&123$\pm$ 8& 62.5$\pm$ 8.4& 2\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2109 & 16 26 58.9 &-24 37 03& [GSWC2003]2,[KGS2004]f04-01b & -16.3$\pm$ 8.4& 22.1$\pm$ 13.8&323$\pm$22& 15.5$\pm$ 7.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                       
MHO2110a & 16 27 03.1 &-24 47 06& [KGS2004]f03-01a & -8.0$\pm$ 14.3& -20.4$\pm$ 4.4&201$\pm$35& 12.4$\pm$ 3.8& 2\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2110b & 16 27 05.0 &-24 47 07& [KGS2004]f03-01b & -24.3$\pm$ 14.3& 54.0$\pm$ 4.4&335$\pm$12& 33.4$\pm$ 4.4& 2\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2110c & 16 27 05.3 &-24 46 40& [KGS2004]f03-01c & -10.0$\pm$ 14.3& -24.2$\pm$ 4.4&202$\pm$29& 14.8$\pm$ 3.9& 2\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2111a & 16 27 22.4 &-24 49 15& [KGS2004]f03-02a & -0.5$\pm$ 17.5& -38.4$\pm$ 12.4&180$\pm$26& 21.7$\pm$ 7.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2111b & 16 27 22.9 &-24 48 52& [KGS2004]f03-02b & 8.8$\pm$ 17.9& -47.4$\pm$ 13.7&169$\pm$21& 27.2$\pm$ 8.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2112 & 16 27 06.4 &-24 44 08&[KGS2004]f04-02 & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                           
MHO2113 & 16 27 11.8 &-24 43 59&[GSWC2003]4,[KGS2004]f04-03a & 1.1$\pm$ 30.9& -30.0$\pm$ 34.3&177$\pm$58& 16.9$\pm$ 19.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                       
MHO2114 & 16 27 16.4 &-24 43 56&[KGS2004]f04-04 & 4.9$\pm$ 33.3& -40.8$\pm$ 39.8&173$\pm$46& 23.2$\pm$ 22.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2115a & 16 27 07.7 &-24 33 06& [KGS2004]f09-01a,[GSWC2003]3f & 20.9$\pm$ 15.4& 53.7$\pm$ 44.9& 21$\pm$21& 32.5$\pm$ 24.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2115b & 16 27 08.3 &-24 33 31& [KGS2004]f09-01d,[GSWC2003]3d & -26.5$\pm$ 17.5& 84.0$\pm$ 42.9&342$\pm$13& 49.7$\pm$ 23.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                   
MHO2115c & 16 27 08.6 &-24 33 17& [GSWC2003]3e,[KGS2004]f09-01c & 21.9$\pm$ 19.0& 75.0$\pm$ 41.8& 16$\pm$15& 44.1$\pm$ 23.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2115d & 16 27 09.3 &-24 33 56& [GSWC2003]3a,[KGS2004]f09-01f & -17.5$\pm$ 15.7& 35.7$\pm$ 40.1&333$\pm$32& 22.4$\pm$ 20.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                   
MHO2115e & 16 27 09.5 &-24 33 42& [KGS2004]f09-01e,[GSWC2003]3b & 3.7$\pm$ 15.2& 61.4$\pm$ 35.8& 3$\pm$14& 34.7$\pm$ 20.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                      
MHO2115f & 16 27 09.8 &-24 34 20& [KGS2004]f09-01g & -1.3$\pm$ 17.7& 52.0$\pm$ 47.3&358$\pm$19& 29.4$\pm$ 26.8& 2\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2115g & 16 27 09.9 &-24 33 13& [GSWC2003]3c,[KGS2004]f09-01b & -1.5$\pm$ 19.7& 85.5$\pm$ 41.8&359$\pm$13& 48.3$\pm$ 23.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2116 & 16 27 22.8 &-24 29 37& [GSWC2003]5,[KGS2004]f09-02 & 37.0$\pm$ 17.9& 53.1$\pm$ 23.3& 34$\pm$17& 36.5$\pm$ 12.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                       
MHO2117 & 16 27 25.9 &-24 28 57& [KGS2004]f09-03,[GSWC2003]6 & 6.4$\pm$ 18.5& 86.7$\pm$ 23.9& 4$\pm$12& 49.1$\pm$ 13.7& 1\\                                                                                                                                                                                                                                                                                                                                                                                         
MHO2118a & 16 27 26.8 &-24 39 56& [KGS2004]f04-05a & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2118b & 16 27 27.6 &-24 39 44& [KGS2004]f04-05b & -26.9$\pm$ 25.1& -8.4$\pm$ 20.3&252$\pm$42& 15.9$\pm$ 14.0& 2\\                                                                                                                                                                                                                                                                                                                                                                                                
MHO2119 & 16 27 28.1 &-24 37 55& [KGS2004]f04-06 & -52.8$\pm$ 25.1& 168.1$\pm$ 20.3&342$\pm$ 8& 99.5$\pm$ 12.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2120 & 16 27 28.3 &-24 40 30& [KGS2004]f04-03b,[GSWC2003]7e & -6.3$\pm$ 17.5& 36.4$\pm$ 33.4&350$\pm$28& 20.9$\pm$ 18.7& 2\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2121 & 16 27 31.9 &-24 38 34& [GSWC2003]7d,[KGS2004]f04-05d & 70.3$\pm$ 23.7& 18.3$\pm$ 40.6& 75$\pm$31& 41.0$\pm$ 14.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                     
MHO2122 & 16 27 34.3 &-24 39 19& [KGS2004]f04-03d & 2.1$\pm$ 20.6& -24.1$\pm$ 28.9&175$\pm$49& 13.7$\pm$ 16.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2123a & 16 27 35.3 &-24 38 11& [KGS2004]f04-05e,[GSWC2003]7c & -30.3$\pm$ 12.7& 32.0$\pm$ 14.7&316$\pm$17& 24.9$\pm$ 7.9& 2\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2123b & 16 27 36.6 &-24 37 59& [KGS2004]f04-05f & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2123c & 16 27 37.3 &-24 38 21& [KGS2004]f04-05g & 12.4$\pm$ 21.3& -39.2$\pm$ 33.8&162$\pm$31& 23.2$\pm$ 18.6& 0\\                                                                                                                                                                                                                                                                                                                                                                                                
MHO2124a & 16 27 39.9 &-24 38 10& [GSWC2003]7a,[KGS2004]f04-03e & 26.0$\pm$ 21.6& 12.9$\pm$ 37.6& 63$\pm$69& 16.4$\pm$ 14.5& 0\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2124b & 16 27 40.2 &-24 37 58& [KGS2004]f04-03f,[GSWC2003]7b & 61.9$\pm$ 21.6& 32.8$\pm$ 39.5& 62$\pm$29& 39.5$\pm$ 15.2& 0\\                                                                                                                                                                                                                                                                                                                                                                                    
MHO2125 & 16 27 39.6 &-24 41 50& [KGS2004]f05-01 & -72.4$\pm$ 2.8& -23.7$\pm$ 5.4&251$\pm$ 3& 43.0$\pm$ 2.8& 2\\                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2126a & 16 27 45.6 &-24 45 03& [KGS2004]f05-02a & 11.1$\pm$ 14.2& -23.4$\pm$ 12.3&154$\pm$30& 14.6$\pm$ 7.2& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2126b & 16 27 46.0 &-24 44 48& [KGS2004]f05-02b & 31.1$\pm$ 14.5& 81.9$\pm$ 13.5& 20$\pm$ 9& 49.5$\pm$ 8.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2127 & 16 27 50.4 &-24 40 08& [KGS2004]f05-03 & 17.5$\pm$ 3.6& 16.4$\pm$ 11.2& 46$\pm$20& 13.5$\pm$ 4.6& 0\\                                                                                                                                                                                                                                                                                                                                                                                                     
MHO2128a & 16 27 42.8 &-24 32 03& [KGS2004]f08-01af4 & -6.5$\pm$ 5.3& -16.3$\pm$ 3.9&201$\pm$16& 9.9$\pm$ 2.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2128b & 16 27 42.9 &-24 31 56& [KGS2004]f08-01af3 & -17.8$\pm$ 13.8& 17.7$\pm$ 11.0&314$\pm$28& 14.2$\pm$ 7.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                               
MHO2128c & 16 27 42.9 &-24 32 07& [KGS2004]f08-01af5 & -9.6$\pm$ 14.1& 10.1$\pm$ 11.5&316$\pm$53& 7.9$\pm$ 7.3& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2128d & 16 27 43.2 &-24 32 14& [KGS2004]f08-01af6 & -26.9$\pm$ 14.1& -14.2$\pm$ 10.9&242$\pm$22& 17.2$\pm$ 7.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                              
MHO2128e & 16 27 43.2 &-24 31 52& [KGS2004]f08-01af2 & -21.9$\pm$ 13.6& 5.8$\pm$ 10.9&284$\pm$28& 12.8$\pm$ 7.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                                
MHO2128f & 16 27 43.4 &-24 31 45& [KGS2004]f08-01af1 & -18.8$\pm$ 5.3& 28.5$\pm$ 3.9&326$\pm$ 8& 19.3$\pm$ 2.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2129 & 16 27 51.1 &-24 31 48& [KGS2004]f08-01b & -111.8$\pm$ 17.2& -91.7$\pm$ 13.4&230$\pm$ 6& 81.6$\pm$ 9.8& 2\\                                                                                                                                                                                                                                                                                                                                                                                                
MHO2130a & 16 27 58.2 &-24 31 27& [KGS2004]f08-01e & 25.2$\pm$ 21.6& 25.8$\pm$ 16.8& 44$\pm$30& 20.4$\pm$ 11.0& 0\\                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2130b & 16 27 59.2 &-24 31 32& [KGS2004]f08-01f & \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2131 & 16 28 03.8 &-24 30 54& [KGS2004]f08-01g & 61.9$\pm$ 29.9& 14.6$\pm$ 20.4& 76$\pm$18& 35.9$\pm$ 16.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2132a & 16 28 17.3 &-24 38 21& [KGS2004]f05-04a & -26.4$\pm$ 12.4& -109.5$\pm$ 10.2&193$\pm$ 6& 63.6$\pm$ 6.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                               
MHO2132b & 16 28 19.3 &-24 37 10& [KGS2004]f05-04b & -81.6$\pm$ 27.3& -216.1$\pm$ 29.1&200$\pm$ 6& 130.4$\pm$ 17.6& 0\\                                                                                                                                                                                                                                                                                                                                                                                             
MHO2132c & 16 28 23.2 &-24 36 04& [KGS2004]f05-04c & 9.4$\pm$ 6.0& 60.3$\pm$ 47.3& 8$\pm$ 8& 34.5$\pm$ 26.5& 2\\                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2137a & 16 26 24.5 &-24 22 54& [GSWC2003]15 & -221.6$\pm$ 8.4& 109.7$\pm$ 10.6&296$\pm$ 2& 139.6$\pm$ 8.7& 0\\                                                                                                                                                                                                                                                                                                                                                                                                   
MHO2137b & 16 26 27.0 &-24 23 15& [GSWC2003]16 & 48.9$\pm$ 6.6& 10.6$\pm$ 10.2& 77$\pm$11& 28.2$\pm$ 4.1& 0\\                                                                                                                                                                                                                                                                                                                                                                                                       
MHO2149 & 16 26 17.9 &-24 27 29&new& \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2150a & 16 26 18.0 &-24 24 27&B\tablefootmark{e}& -18.5$\pm$ 7.7& 9.1$\pm$ 10.9&296$\pm$28& 11.6$\pm$ 4.8& 0\\                                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2150b & 16 26 20.0 &-24 24 03&A\tablefootmark{e}& 56.3$\pm$ 7.7& 75.5$\pm$ 10.9& 36$\pm$ 5& 53.2$\pm$ 6.2& 0\\                                                                                                                                                                                                                                                                                                                                                                                                                  
MHO2151 & 16 26 21.2 &-24 25 00&new& -20.8$\pm$ 7.7& 0.4$\pm$ 10.9&271$\pm$30& 11.7$\pm$ 4.4& 0\\                                                                                                                                                                                                                                                                                                                                                                                                                   
MHO2152 & 16 27 13.3 &-24 26 32&new& 22.1$\pm$ 5.9& 43.7$\pm$ 3.9& 26$\pm$ 6& 27.6$\pm$ 2.9& 0\\                                                                                                                                                                                                                                                                                                                                                                                                                    
MHO2153 & 16 27 20.1 &-24 26 26&new& 46.8$\pm$ 19.9& 40.6$\pm$ 17.9& 49$\pm$17& 35.0$\pm$ 10.9& 0\\                                                                                                                                                                                                                                                                                                                                                                                                                 
MHO2154 & 16 28 16.1 &-24 34 58&new& \ldots& \ldots&\ldots& \ldots& \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                                        
MHO2155 & 16 27 24.6 &-24 29 12&new& \ldots& \ldots&\ldots& \ldots& \ldots\\

\end{longtable}
